The effect of electrostatic charges on particle-laden duct flows

We report on direct numerical simulations of the effect of electrostatic charges on particle-laden duct flows. The corresponding electrostatic forces are known to affect particle dynamics at small scales and the associated turbophoretic drift. Our simulations, however, predicted that electrostatic forces also dominate the vortical motion of the particles, induced by the secondary flows of Prandtl's second kind of the carrier fluid. Herein we treated flows at two frictional Reynolds numbers ($Re_\mathrm{\tau}=$ 300 and~600), two particle-to-gas density ratios ($\rho_\mathrm{p}/\rho=$ 1000 and 7500), and three Coulombic-to-gravitational force ratios ($F_\mathrm{el}/F_\mathrm{g}=$ 0, 0.004, and 0.026). In flows with a high density ratio at $Re_\mathrm{\tau}=$ 600 and $F_\mathrm{el}/F_\mathrm{g}=$ 0.004, the particles tend to accumulate at the walls. On the other hand, at a lower density ratio, respectively a higher $F_\mathrm{el}/F_\mathrm{g}$ of 0.026, the charged particles still follow the secondary flow structures that are developed in the duct. However, even in this case, the electrostatic forces counteract the particles' inward flux from the wall and, as a result, their vortical motion in these secondary structures is significantly attenuated. This change in the flow pattern results in an increase of the particle number density at the bisectors of the walls by a factor of five compared to the corresponding flow with uncharged particles. Finally, at $Re_\mathrm{\tau}=$ 300, $\rho_\mathrm{p}/\rho=$ 1000, and $F_\mathrm{el}/F_\mathrm{g}=$ 0.026 the electrostatic forces dominate over the aerodynamic forces and gravity and, consequently the particles no longer follow the streamlines of the carrier gas.

==> tikz/fig1.tex <==
 \def\SL{
 \draw [] plot [smooth cycle] coordinates {(.3,.7) (1.1,1.5) (.3,1.5)};
 \draw [] plot [smooth cycle] coordinates {(.4,.9) (.9,1.4) (.4,1.4)};
 \draw [] plot [smooth cycle] coordinates {(.5,1.1) (.7,1.3) (.5,1.3)};}
\begin{tikzpicture}
 \SL
 \begin{scope}[yscale=-1,xscale=1] \SL \end{scope}
 \begin{scope}[yscale=1,xscale=-1] \SL \end{scope}
 \begin{scope}[yscale=-1,xscale=-1] \SL \end{scope}
 \begin{scope}[yscale=1,xscale=1,rotate=90] \SL \end{scope}
 \begin{scope}[yscale=-1,xscale=1,rotate=90] \SL \end{scope}
 \begin{scope}[yscale=1,xscale=-1,rotate=90] \SL \end{scope}
 \begin{scope}[yscale=-1,xscale=-1,rotate=90] \SL \end{scope}
 \draw [thick] (-2,-2) rectangle (2,2);
 \draw [dash dot] (-2.5,0) -- (2.5,0);
 \draw [dash dot] (0,-2.5) -- (0,2.5);
 \draw [dash dot] (-2.3,-2.3) -- (2.3,2.3);
 \draw [dash dot] (2.3,-2.3) -- (-2.3,2.3);
 \draw [->, ultra thick, red] (-.3,-.3) -- (-1.5,-1.5) node [above,yshift=0,xshift=-4] {A};
 \draw [->, ultra thick, gray] (.3,.3) -- (1.5,1.5);
 \draw [->, ultra thick, gray] (-.3,.3) -- (-1.5,1.5);
 \draw [->, ultra thick, gray] (.3,-.3) -- (1.5,-1.5);
 \draw [->, ultra thick, blue] (-1.6,-1.8) -- (-.3,-1.8) node [above,xshift=4,yshift=-2] {B};
 \draw [->, ultra thick, gray] (1.6,-1.8) -- (.3,-1.8);
 \draw [->, ultra thick, gray] (-1.6,1.8) -- (-.3,1.8);
 \draw [->, ultra thick, gray] (1.6,1.8) -- (.3,1.8);
 \draw [->, ultra thick, gray] (1.8,1.6) -- (1.8,.3);
 \draw [->, ultra thick, gray] (-1.8,1.6) -- (-1.8,.3);
 \draw [->, ultra thick, gray] (1.8,-1.6) -- (1.8,-.3);
 \draw [->, ultra thick, gray] (-1.8,-1.6) -- (-1.8,-.3);
 \draw [->, ultra thick, green] (0,-1.7) -- (0,-.5) node [right,yshift=-1] {C};
 \draw [->, ultra thick, gray] (0,1.7) -- (0,.5);
 \draw [->, ultra thick, gray] (-1.7,0) -- (-.5,0);
 \draw [->, ultra thick, gray] (1.7,0) -- (.5,0);
 %axis
 \draw [->,thick](-4,-2) -- (-3,-2) node[anchor=south,below]{$z^+$} ;
 \draw [->,thick](-4,-2) -- (-4,-1) node[anchor=south,left]{$y^+$} ;
\end{tikzpicture}


==> tikz/fig2.tex <==
\begin{tikzpicture}[scale=2.5]

%\draw[->] (-0.2,0) -- (3,0) node[right] {$x$};
%\draw[->] (0,-0.2) -- (0,2) node[above] {$y$};
%\draw[->] (0,0,2) -- (0,0,5) node[above] {$z$};
%
\newcommand\radp{0.4}

\coordinate (A) at (0.2,.5);
\coordinate (B) at (2,.5);

\shade[ball color = gray,opacity=.8]  (A) circle (\radp cm);
\shade[ball color = gray,opacity=.8]  (B) circle (\radp cm);


%Pfeile
\draw[arrows=-latex,thick,dotted] (A) -- +(1.27,.6) coordinate (C);
\draw[arrows=-latex,thick,blue!100] (A) -- +(.805,0.38) node [above,pos=0.6] {$\bm v^*_1$} coordinate (v1);

%\draw[arrows=-,thick,dotted,blue!100] (v1) --  +(-90:.5cm);
\draw[arrows=-latex,semithick] (B) --  +(-100:\radp cm) node[left,pos=.8] {$r_2$};
\draw[arrows=-latex,semithick] (A) --  +(-100:\radp cm) node[left,pos=.8] {$r_1$};

\shade[ball color = gray,opacity=.2]  (C) circle (\radp cm);

%Verbindungen
\draw[arrows=-latex,thick,blue!100,dotted] (C) -- +(.8,0.38) node [above,pos=0.6] {$\bm v^*_1$} coordinate (D);
%\draw[semithick] (1.1,.5)|- (1.1,.6)-|(1.2,.6);
\draw[arrows=-latex,thick] (A) -- (B) node (z1) [below,pos=0.6]{$\bm z_{12}$};
\draw[arrows=-latex,thick,dotted] (C) -- (B) node [right,pos=.7] {$\bm n$};
\draw[arrows=-latex,thick,blue!100,shorten >=1.3cm] (C) -- (B) node [left,pos=.35] {$\bm v^*_{n,1}$};
\draw[arrows=-latex,thick,blue!100] (1.65,.9) -- (D) node [right,pos=.5] {$\bm v^*_{t,1}$};

%Klammern
%\draw[decoration={brace,mirror,raise=2pt},decorate,purple!80] (1.85,.88) -- node[label={[xshift=.3cm, yshift=-0.2cm]$b$}] {} (C);
%\draw[decoration={brace,mirror,raise=1pt},decorate,purple!80] (A) -- node[below=2pt] {$a$} ($(z1)-(.08,-.10)$);
%\draw[decoration={brace,raise=1pt,aspect=0.75},decorate,purple!80] (A) -- node[above=2pt,pos=.72] {$c$} (C);

%Punkte
\draw[fill] (A) circle (.5pt) node[anchor=east] {$\bm x_1$};
\draw[fill] (B) circle (.5pt) node[anchor=west] {$\bm x_2$};
\draw[fill] (C) circle (.5pt) node[anchor=south] {$\bm x_\mathrm{c,1}$};

\end{tikzpicture}

